The use of discrete gradient methods for total variation type regularization problems in image processing

Discrete gradient methods are well-known methods of Geometric Numerical Integration, which preserve the dissipation of gradient systems. The preservation of the dissipation of a system is an important feature in numerous image processing tasks. We promote the use of discrete gradient methods in image processing by exhibiting experiments with nonlinear total variation (TV) deblurring, denoising, and inpainting.

==> baboonbigsteppic.tex <==
\begin{center}
\begin{tikzpicture}
\begin{semilogxaxis}[width=15cm,height=7cm,xmin=0.75,xmax=11000,ymin=500,ymax=550, xtick={1,10,100, 1000, 10000}, ytick={510,520,530,540}, xticklabels={$1$, $10$, $100$, $1000$, $10000$},  yticklabels={$510$, $520$,$530$,$540$}, title={}, xlabel=\empty, ylabel=\empty]
%alpha=0.05, beta=0.001, tau=0.185, Euler
\addplot[thick,color=red, dashed] coordinates {
( 1, 534.4168 )
( 2, 520.1117 )
( 3, 515.0396 )
( 4, 512.5979 )
( 5, 511.2594 )
( 6, 510.4553 )
( 7, 509.9365 )
( 8, 509.5838 )
( 9, 509.3354 )
( 10, 509.1575 )
( 20, 509.9863 )
( 30, 520.0123 )
( 40, 527.0358 )
( 50, 529.2291 )
( 60, 529.9959 )
( 70, 530.3589 )
( 80, 530.5833 )
( 90, 530.7405 )
( 100, 530.8563 )
( 200, 531.4839 )
( 300, 531.6957 )
( 400, 531.8749 )
( 500, 532.0213 )
( 600, 532.0921 )
( 700, 532.1352 )
( 800, 532.181 )
( 900, 532.2379 )
( 1000, 532.264 )
( 2000, 532.3961 )
( 3000, 532.4537 )
( 4000, 532.4636 )
( 5000, 532.4725 )
( 6000, 532.4926 )
( 7000, 532.497 )
( 8000, 532.497 )
( 9000, 532.4971 )
( 10000, 532.4971 )
};
%alpha=0.05, beta=0.001, tau=0.18, Euler
\addplot[thick,color=red, dashed] coordinates {
( 1, 534.4168 )
( 2, 520.3609 )
( 3, 515.2505 )
( 4, 512.7592 )
( 5, 511.3806 )
( 6, 510.547 )
( 7, 510.0064 )
( 8, 509.6363 )
( 9, 509.3728 )
( 10, 509.1799 )
( 20, 508.8218 )
( 30, 512.2619 )
( 40, 518.3166 )
( 50, 521.5199 )
( 60, 522.7868 )
( 70, 523.3454 )
( 80, 523.6493 )
( 90, 523.8401 )
( 100, 523.967 )
( 200, 524.5044 )
( 300, 524.672 )
( 400, 524.8069 )
( 500, 524.892 )
( 600, 524.9607 )
( 700, 524.987 )
( 800, 525.0214 )
( 900, 525.0471 )
( 1000, 525.0801 )
( 2000, 525.2049 )
( 3000, 525.2374 )
( 4000, 525.2706 )
( 5000, 525.2749 )
( 6000, 525.2761 )
( 7000, 525.2773 )
( 8000, 525.2781 )
( 9000, 525.2781 )
( 10000, 525.2781 )
};
%alpha=0.05, beta=0.001, tau=0.175, Euler
\addplot[thick,color=red, dashed] coordinates {
( 1, 534.4168 )
( 2, 520.6182 )
( 3, 515.4711 )
( 4, 512.9304 )
( 5, 511.5109 )
( 6, 510.6475 )
( 7, 510.085 )
( 8, 509.6985 )
( 9, 509.4219 )
( 10, 509.2179 )
( 20, 508.5917 )
( 30, 508.9913 )
( 40, 511.233 )
( 50, 514.0682 )
( 60, 515.8566 )
( 70, 516.7978 )
( 80, 517.3106 )
( 90, 517.6156 )
( 100, 517.81 )
( 200, 518.3421 )
( 300, 518.4909 )
( 400, 518.579 )
( 500, 518.6561 )
( 600, 518.6807 )
( 700, 518.7051 )
( 800, 518.7279 )
( 900, 518.7555 )
( 1000, 518.7689 )
( 2000, 518.8408 )
( 3000, 518.8743 )
( 4000, 518.8781 )
( 5000, 518.8822 )
( 6000, 518.8849 )
( 7000, 518.909 )
( 8000, 518.9089 )
( 9000, 518.9108 )
( 10000, 518.9108 )
};
%alpha=0.05, beta=0.001, tau=0.19, Euler
\addplot[thick,color=cyan, dotted] coordinates {
( 1, 534.4168 )
( 2, 519.8706 )
( 3, 514.8381 )
( 4, 512.4461 )
( 5, 511.1475 )
( 6, 510.3731 )
( 7, 509.8774 )
( 8, 509.5451 )
( 9, 509.318 )
( 10, 509.1662 )
( 20, 513.694 )
( 30, 530.0458 )
( 40, 535.615 )
( 50, 536.9858 )
( 60, 537.5079 )
( 70, 537.8126 )
( 80, 538.0195 )
( 90, 538.1796 )
( 100, 538.3063 )
( 200, 539.0465 )
( 300, 539.3467 )
( 400, 539.5461 )
( 500, 539.6892 )
( 600, 539.7961 )
( 700, 539.8672 )
( 800, 539.9257 )
( 900, 539.9768 )
( 1000, 540.0415 )
( 2000, 540.2137 )
( 3000, 540.2951 )
( 4000, 540.3384 )
( 5000, 540.3492 )
( 6000, 540.3498 )
( 7000, 540.3497 )
( 8000, 540.3497 )
( 9000, 540.3496 )
( 10000, 540.3496 )
};
% alpha=0.05, beta=0.001, tau=0.1, Euler
\addplot[thick,color=green, dashdotted] coordinates {
( 1, 534.4168 )
( 2, 525.421 )
( 3, 520.2854 )
( 4, 517.0997 )
( 5, 514.9942 )
( 6, 513.5363 )
( 7, 512.4911 )
( 8, 511.7201 )
( 9, 511.1376 )
( 10, 510.6878 )
( 20, 508.9839 )
( 30, 508.6204 )
( 40, 508.5051 )
( 50, 508.4595 )
( 60, 508.4381 )
( 70, 508.4266 )
( 80, 508.4199 )
( 90, 508.4157 )
( 100, 508.4131 )
( 200, 508.4072 )
( 300, 508.4069 )
( 400, 508.4068 )
( 500, 508.4068 )
( 600, 508.4068 )
( 700, 508.4068 )
( 800, 508.4068 )
( 900, 508.4068 )
( 1000, 508.4068 )
%( 2000, 508.4068 )
%( 3000, 508.4068 )
%( 4000, 508.4068 )
%( 5000, 508.4068 )
%( 6000, 508.4068 )
%( 7000, 508.4068 )
%( 8000, 508.4068 )
%( 9000, 508.4068 )
( 10000, 508.4068 )
};
% alpha=0.05, beta=0.001, tau=0.01, Euler
\addplot[thick,color=green, dashdotted] coordinates {
( 1, 534.4168 )
( 2, 533.3926 )
( 3, 532.4197 )
( 4, 531.4952 )
( 5, 530.6163 )
( 6, 529.7804 )
( 7, 528.9851 )
( 8, 528.2282 )
( 9, 527.5075 )
( 10, 526.8211 )
( 20, 521.4707 )
( 30, 518.0239 )
( 40, 515.7067 )
( 50, 514.0896 )
( 60, 512.9253 )
( 70, 512.0644 )
( 80, 511.4133 )
( 90, 510.9109 )
( 100, 510.5164 )
( 200, 508.9624 )
( 300, 508.6164 )
( 400, 508.5042 )
( 500, 508.4592 )
( 600, 508.4379 )
( 700, 508.4265 )
( 800, 508.4199 )
( 900, 508.4157 )
( 1000, 508.4131 )
( 2000, 508.4072 )
( 3000, 508.4069 )
( 4000, 508.4068 )
%( 5000, 508.4068 )
%( 6000, 508.4068 )
%( 7000, 508.4068 )
%( 8000, 508.4068 )
%( 9000, 508.4068 )
( 10000, 508.4068 )
};
% alpha=0.05, beta=0.001, tau=0.001, Euler
\addplot[thick,color=green, dashdotted] coordinates {
( 1, 534.4168 )
( 2, 534.3132 )
( 3, 534.2101 )
( 4, 534.1075 )
( 5, 534.0055 )
( 6, 533.904 )
( 7, 533.803 )
( 8, 533.7025 )
( 9, 533.6025 )
( 10, 533.503 )
( 20, 532.5352 )
( 30, 531.6147 )
( 40, 530.7389 )
( 50, 529.9054 )
( 60, 529.1119 )
( 70, 528.3561 )
( 80, 527.6359 )
( 90, 526.9496 )
( 100, 526.2951 )
( 200, 521.1694 )
( 300, 517.8408 )
( 400, 515.5896 )
( 500, 514.0116 )
( 600, 512.8714 )
( 700, 512.0262 )
( 800, 511.3854 )
( 900, 510.8901 )
( 1000, 510.5005 )
( 2000, 508.9604 )
( 3000, 508.616 )
( 4000, 508.5041 )
( 5000, 508.4592 )
( 6000, 508.4379 )
( 7000, 508.4265 )
( 8000, 508.4199 )
( 9000, 508.4157 )
( 10000, 508.4131 )
};
%alpha=0.05, beta=0.001, tau=2.5, DG
\addplot[thick,color=blue] coordinates {
( 1, 534.4168 )
( 2, 514.2426 )
( 3, 510.5953 )
( 4, 509.3868 )
( 5, 508.8855 )
( 6, 508.6533 )
( 7, 508.5381 )
( 8, 508.4786 )
( 9, 508.4468 )
( 10, 508.4295 )
( 20, 508.407 )
( 30, 508.4068 )
( 1000, 508.4069 )
( 10000, 508.4069 )
};
\end{semilogxaxis}
\end{tikzpicture} 
\end{center}
\vspace{-1cm}


==> baboondenoisepic.tex <==
\begin{center}
\begin{tikzpicture}
\begin{semilogxaxis}[width=15cm,height=7cm,xmin=0.75,xmax=11000,ymin=300,ymax=500, xtick={1,10,100, 1000, 10000}, ytick={350,400,450}, xticklabels={$1$, $10$, $100$, $1000$, $10000$},  yticklabels={$350$, $400$, 
$450$}, title={}, xlabel=\empty, ylabel=\empty]
%alpha=0.05, beta=0.001, tau=0.5, Euler
\addplot[thick,color=cyan, dotted] coordinates {
( 1, 467.8589 )
( 2, 374.2165 )
( 3, 414.8694 )
( 4, 419.3028 )
%( 5, 477.5089 )
( 6, 446.0137 )
%( 7, 491.7369 )
( 8, 458.8466 )
%( 9, 498.0773 )
( 10, 464.3845 )
( 20, 476.5267 )
( 30, 480.9473 )
( 40, 483.4359 )
( 50, 484.9022 )
( 60, 486.1986 )
( 70, 487.026 )
( 80, 487.8055 )
( 90, 488.3066 )
( 100, 488.7647 )
( 200, 490.4434 )
( 300, 490.8837 )
( 400, 491.2657 )
( 500, 491.4068 )
( 600, 491.4569 )
( 700, 491.4747 )
( 800, 491.4881 )
( 900, 491.4884 )
( 1000, 491.5005 )
( 2000, 491.5006 )
( 3000, 491.5006 )
( 4000, 491.5006 )
( 5000, 491.5006 )
( 6000, 491.5006 )
( 7000, 491.5006 )
( 8000, 491.5006 )
( 9000, 491.5006 )
( 10000, 491.5006 )
};
%alpha=0.05, beta=0.001, tau=0.4, Euler
\addplot[thick,color=red, dashed] coordinates {
( 1, 467.8589 )
( 2, 365.5793 )
( 3, 364.4971 )
( 4, 368.401 )
%( 5, 394.8136 )
( 6, 385.2175 )
%( 7, 407.0482 )
( 8, 393.4588 )
%( 9, 411.8535 )
( 10, 397.5097 )
( 20, 405.0403 )
( 30, 407.7537 )
( 40, 409.3211 )
( 50, 410.3721 )
( 60, 411.0359 )
( 70, 411.5584 )
( 80, 411.9469 )
( 90, 412.1417 )
( 100, 412.3218 )
( 200, 413.3989 )
( 300, 413.687 )
( 400, 413.788 )
( 500, 413.8501 )
( 600, 413.8829 )
( 700, 413.8832 )
( 800, 413.8845 )
( 900, 413.885 )
( 1000, 413.885 )
( 2000, 413.8875 )
( 3000, 413.8875 )
( 4000, 413.8875 )
( 5000, 413.8875 )
( 6000, 413.8875 )
( 7000, 413.8875 )
( 8000, 413.8875 )
( 9000, 413.8875 )
( 10000, 413.8875 )
};
%alpha=0.05, beta=0.001, tau=0.3, Euler
\addplot[thick,color=red, dashed] coordinates {
( 1, 467.8589 )
( 2, 371.1018 )
( 3, 345.0953 )
( 4, 338.6015 )
%( 5, 342.9671 )
( 6, 342.2888 )
%( 7, 349.1514 )
( 8, 346.7796 )
%( 9, 352.5666 )
( 10, 349.3206 )
( 20, 353.6875 )
( 30, 354.9136 )
( 40, 355.5669 )
( 50, 356.0545 )
( 60, 356.4045 )
( 70, 356.7088 )
( 80, 356.939 )
( 90, 357.1253 )
( 100, 357.2579 )
( 200, 357.8246 )
( 300, 357.9327 )
( 400, 357.9931 )
( 500, 358.0084 )
( 600, 358.036 )
( 700, 358.0372 )
( 800, 358.0372 )
( 900, 358.0372 )
( 1000, 358.0372 )
( 2000, 358.0371 )
( 3000, 358.0371 )
( 4000, 358.0371 )
( 5000, 358.0371 )
( 6000, 358.0371 )
( 7000, 358.0371 )
( 8000, 358.0371 )
( 9000, 358.0371 )
( 10000, 358.0371 )
};
%alpha=0.05, beta=0.001, tau=0.2, Euler
\addplot[thick,color=red, dashed] coordinates {
( 1, 467.8589 )
( 2, 391.0072 )
( 3, 356.1993 )
( 4, 339.0017 )
( 5, 330.1571 )
( 6, 325.4548 )
( 7, 323.1111 )
( 8, 321.8375 )
( 9, 321.4435 )
( 10, 321.1641 )
( 20, 322.3839 )
( 30, 322.8598 )
( 40, 323.0612 )
( 50, 323.1602 )
( 60, 323.2291 )
( 70, 323.2769 )
( 80, 323.3061 )
( 90, 323.3213 )
( 100, 323.3362 )
( 200, 323.4645 )
( 300, 323.5303 )
( 400, 323.5485 )
( 500, 323.5525 )
( 600, 323.5554 )
( 700, 323.5576 )
( 800, 323.5576 )
( 900, 323.5576 )
( 1000, 323.5576 )
( 2000, 323.5596 )
( 3000, 323.5596 )
( 4000, 323.5596 )
( 5000, 323.5596 )
( 6000, 323.5596 )
( 7000, 323.5596 )
( 8000, 323.5596 )
( 9000, 323.5596 )
( 10000, 323.5596 )
};
% alpha=0.05, beta=0.001, tau=0.1, Euler
\addplot[thick,color=green, dashdotted] coordinates {
( 1, 467.8589 )
( 2, 424.1207 )
( 3, 394.3943 )
( 4, 373.7773 )
( 5, 359.1891 )
( 6, 348.693 )
( 7, 341.0426 )
( 8, 335.4099 )
( 9, 331.2281 )
( 10, 328.1013 )
( 20, 318.8703 )
( 30, 318.1637 )
( 40, 318.0995 )
( 50, 318.0932 )
( 60, 318.0926 )
( 70, 318.0925 )
( 80, 318.0925 )
( 90, 318.0925 )
( 100, 318.0925 )
( 200, 318.0925 )
( 300, 318.0925 )
( 400, 318.0925 )
( 500, 318.0925 )
( 600, 318.0925 )
( 700, 318.0925 )
( 800, 318.0925 )
( 900, 318.0925 )
( 1000, 318.0925 )
( 2000, 318.0925 )
( 3000, 318.0925 )
( 4000, 318.0925 )
( 5000, 318.0925 )
( 6000, 318.0925 )
( 7000, 318.0925 )
( 8000, 318.0925 )
( 9000, 318.0925 )
( 10000, 318.0925 )
};
% alpha=0.05, beta=0.001, tau=0.01, Euler
\addplot[thick,color=green, dashdotted] coordinates {
( 1, 467.8589 )
( 2, 463.0846 )
( 3, 458.4706 )
( 4, 454.0125 )
( 5, 449.7056 )
( 6, 445.5453 )
( 7, 441.5271 )
( 8, 437.6464 )
( 9, 433.8987 )
( 10, 430.2795 )
( 20, 400.2377 )
( 30, 378.8842 )
( 40, 363.5145 )
( 50, 352.3067 )
( 60, 344.0406 )
( 70, 337.8864 )
( 80, 333.268 )
( 90, 329.7786 )
( 100, 327.1265 )
( 200, 318.8885 )
( 300, 318.1738 )
( 400, 318.1014 )
( 500, 318.0935 )
( 600, 318.0926 )
( 700, 318.0925 )
( 800, 318.0925 )
( 900, 318.0925 )
( 1000, 318.0925 )
( 2000, 318.0925 )
( 3000, 318.0925 )
( 4000, 318.0925 )
( 5000, 318.0925 )
( 6000, 318.0925 )
( 7000, 318.0925 )
( 8000, 318.0925 )
( 9000, 318.0925 )
( 10000, 318.0925 )
};
% alpha=0.05, beta=0.001, tau=0.001, Euler
\addplot[thick,color=green, dashdotted] coordinates {
( 1, 467.8589 )
( 2, 467.3778 )
( 3, 466.8983 )
( 4, 466.4204 )
( 5, 465.9442 )
( 6, 465.4695 )
( 7, 464.9964 )
( 8, 464.5249 )
( 9, 464.0551 )
( 10, 463.5868 )
( 20, 458.9899 )
( 30, 454.5467 )
( 40, 450.2526 )
( 50, 446.1031 )
( 60, 442.0938 )
( 70, 438.2204 )
( 80, 434.4783 )
( 90, 430.8633 )
( 100, 427.3711 )
( 200, 398.3285 )
( 300, 377.6124 )
( 400, 362.6559 )
( 500, 351.7214 )
( 600, 343.6393 )
( 700, 337.6105 )
( 800, 333.0785 )
( 900, 329.6488 )
( 1000, 327.0381 )
( 2000, 318.89 )
( 3000, 318.1748 )
( 4000, 318.1016 )
( 5000, 318.0936 )
( 6000, 318.0926 )
( 7000, 318.0925 )
( 8000, 318.0925 )
( 9000, 318.0925 )
( 10000, 318.0925 )
};
%alpha=0.05, beta=0.001, tau=2.5, DG
\addplot[thick,color=blue] coordinates {
( 1, 467.8589 )
( 2, 359.8127 )
( 3, 339.7588 )
( 4, 329.8056 )
( 5, 325.1568 )
( 6, 322.3599 )
( 7, 320.7955 )
( 8, 319.823 )
( 9, 319.2155 )
( 10, 318.8502 )
( 20, 318.1145 )
( 30, 318.0938 )
( 40, 318.0929 )
( 50, 318.0929 )
( 60, 318.0929 )
( 70, 318.0929 )
( 80, 318.0929 )
( 90, 318.0929 )
( 100, 318.0929 )
( 10000, 318.0929 )
};
\end{semilogxaxis}
\end{tikzpicture} 
\end{center}
\vspace{-1cm}


==> legoman_eps001_lambda500_p08_energy.tex <==
\begin{tikzpicture}
\begin{axis}[width=7.5cm,height=5cm,xmin=0.0,xmax=20.5,ymin=0,ymax=70, xtick={0,2,4,6,8,10,12,14,16,18,20}, ytick={0,10,20,30,40,50,60,70}, xticklabels={$0$, $2$, $4$, $6$, $8$, $10$, $12$, $14$, $16$, $18$, $20$},  yticklabels={$0$, $10$, $20$, $30$, $40$, $50$, $60$, $70$}, title={}, xlabel=\empty, ylabel=\empty]
\addplot[thick,color=red] coordinates {
( 1, 7.1581 )
( 2, 5.2183 )
( 3, 4.7627 )
( 4, 4.5492 )
( 5, 4.4468 )
( 6, 4.3979 )
( 7, 4.3748 )
( 8, 4.3595 )
( 9, 4.3495 )
( 10, 4.3426 )
( 11, 4.3366 )
( 12, 4.3317 )
( 13, 4.327 )
( 14, 4.3227 )
( 15, 4.3195 )
( 16, 4.3169 )
( 17, 4.315 )
( 18, 4.3134 )
( 19, 4.3119 )
( 20, 4.3105 )
};
\addplot[thick,color=blue] coordinates {
( 1, 63.6871 )
( 2, 7.2108 )
( 3, 5.1443 )
( 4, 4.802 )
( 5, 4.6189 )
( 6, 4.4935 )
( 7, 4.4212 )
( 8, 4.379 )
( 9, 4.3585 )
( 10, 4.3487 )
( 11, 4.3422 )
( 12, 4.3366 )
( 13, 4.3319 )
( 14, 4.3279 )
( 15, 4.3244 )
( 16, 4.3213 )
( 17, 4.3187 )
( 18, 4.3165 )
( 19, 4.3146 )
( 20, 4.3131 )
};
\draw[red, thick]  (axis cs: 10,62) -- (axis cs: 11.5,62);
\draw[blue, thick] (axis cs: 10,55) -- (axis cs: 11.5,55);
\node[right] at (axis cs: 12, 62) {initial noisy image};
\node[right] at (axis cs: 12, 55) {initial random};
\end{axis}
\end{tikzpicture} 


==> legoman_eps001_lambda50_p02_energy.tex <==
\begin{tikzpicture}
\begin{axis}[width=7.5cm,height=5cm,xmin=-5,xmax=205,ymin=0,ymax=7, xtick={0,20,40,60,80,100,120,140,160,180,200}, ytick={1, 2, 3, 4, 5, 6, 7}, xticklabels={$0$, $20$, $40$, $60$, $80$, $100$, $120$, $140$, $160$, $180$, $200$},  yticklabels={$1$, $2$, $3$, $4$, $5$, $6$, $7$}, title={}, xlabel=\empty, ylabel=\empty]
\addplot[thick,color=red] coordinates {
( 1, 1.5765 )
( 2, 1.4895 )
( 3, 1.4194 )
( 4, 1.3827 )
( 5, 1.3575 )
( 6, 1.3344 )
( 7, 1.3142 )
( 8, 1.2959 )
( 9, 1.2812 )
( 10, 1.2706 )
( 11, 1.2641 )
( 12, 1.2607 )
( 13, 1.2585 )
( 14, 1.2569 )
( 15, 1.2555 )
( 16, 1.2538 )
( 17, 1.2521 )
( 18, 1.2503 )
( 19, 1.2484 )
( 20, 1.2464 )
( 21, 1.2444 )
( 22, 1.2423 )
( 23, 1.2403 )
( 24, 1.2384 )
( 25, 1.2367 )
( 26, 1.2356 )
( 27, 1.2346 )
( 28, 1.2335 )
( 29, 1.2325 )
( 30, 1.2318 )
( 31, 1.2311 )
( 32, 1.2302 )
( 33, 1.2288 )
( 34, 1.2269 )
( 35, 1.2248 )
( 36, 1.2221 )
( 37, 1.2181 )
( 38, 1.2139 )
( 39, 1.2118 )
( 40, 1.2096 )
( 41, 1.2067 )
( 42, 1.2032 )
( 43, 1.1988 )
( 44, 1.1934 )
( 45, 1.1875 )
( 46, 1.1819 )
( 47, 1.1777 )
( 48, 1.1753 )
( 49, 1.1743 )
( 50, 1.1737 )
( 51, 1.1732 )
( 52, 1.1728 )
( 53, 1.1723 )
( 54, 1.1719 )
( 55, 1.1713 )
( 56, 1.171 )
( 57, 1.1707 )
( 58, 1.1703 )
( 59, 1.17 )
( 60, 1.1697 )
( 61, 1.1695 )
( 62, 1.1693 )
( 63, 1.1691 )
( 64, 1.1688 )
( 65, 1.1684 )
( 66, 1.168 )
( 67, 1.1676 )
( 68, 1.1673 )
( 69, 1.167 )
( 70, 1.1668 )
( 71, 1.1665 )
( 72, 1.1662 )
( 73, 1.1659 )
( 74, 1.1657 )
( 75, 1.1655 )
( 76, 1.1652 )
( 77, 1.1649 )
( 78, 1.1647 )
( 79, 1.1644 )
( 80, 1.1643 )
( 81, 1.1641 )
( 82, 1.1638 )
( 83, 1.1635 )
( 84, 1.1632 )
( 85, 1.1628 )
( 86, 1.1624 )
( 87, 1.162 )
( 88, 1.1616 )
( 89, 1.1613 )
( 90, 1.161 )
( 91, 1.1608 )
( 92, 1.1606 )
( 93, 1.1604 )
( 94, 1.1603 )
( 95, 1.1602 )
( 96, 1.1601 )
( 97, 1.1599 )
( 98, 1.1598 )
( 99, 1.1597 )
( 100, 1.1595 )
( 101, 1.1594 )
( 102, 1.1593 )
( 103, 1.1591 )
( 104, 1.159 )
( 105, 1.159 )
( 106, 1.1589 )
( 107, 1.1588 )
( 108, 1.1587 )
( 109, 1.1587 )
( 110, 1.1586 )
( 111, 1.1585 )
( 112, 1.1584 )
( 113, 1.1583 )
( 114, 1.1582 )
( 115, 1.1581 )
( 116, 1.158 )
( 117, 1.1579 )
( 118, 1.1578 )
( 119, 1.1577 )
( 120, 1.1575 )
( 121, 1.1573 )
( 122, 1.1572 )
( 123, 1.1571 )
( 124, 1.157 )
( 125, 1.1568 )
( 126, 1.1565 )
( 127, 1.1562 )
( 128, 1.1559 )
( 129, 1.1557 )
( 130, 1.1556 )
( 131, 1.1555 )
( 132, 1.1554 )
( 133, 1.1553 )
( 134, 1.1553 )
( 135, 1.1552 )
( 136, 1.1551 )
( 137, 1.155 )
( 138, 1.1549 )
( 139, 1.1548 )
( 140, 1.1547 )
( 141, 1.1545 )
( 142, 1.1542 )
( 143, 1.154 )
( 144, 1.1534 )
( 145, 1.1529 )
( 146, 1.1522 )
( 147, 1.1515 )
( 148, 1.1511 )
( 149, 1.1509 )
( 150, 1.1508 )
( 151, 1.1506 )
( 152, 1.1504 )
( 153, 1.1501 )
( 154, 1.1496 )
( 155, 1.1489 )
( 156, 1.148 )
( 157, 1.1468 )
( 158, 1.1452 )
( 159, 1.1432 )
( 160, 1.1411 )
( 161, 1.1395 )
( 162, 1.1384 )
( 163, 1.1379 )
( 164, 1.1378 )
( 165, 1.1377 )
( 166, 1.1376 )
( 167, 1.1375 )
( 168, 1.1375 )
( 169, 1.1374 )
( 170, 1.1373 )
( 171, 1.1372 )
( 172, 1.1371 )
( 173, 1.1371 )
( 174, 1.1371 )
( 175, 1.137 )
( 176, 1.137 )
( 177, 1.137 )
( 178, 1.1369 )
( 179, 1.1369 )
( 180, 1.1369 )
( 181, 1.1369 )
( 182, 1.1368 )
( 183, 1.1368 )
( 184, 1.1368 )
( 185, 1.1367 )
( 186, 1.1367 )
( 187, 1.1367 )
( 188, 1.1367 )
( 189, 1.1367 )
( 190, 1.1366 )
( 191, 1.1366 )
( 192, 1.1365 )
( 193, 1.1364 )
( 194, 1.1363 )
( 195, 1.1363 )
( 196, 1.1362 )
( 197, 1.1362 )
( 198, 1.1361 )
( 199, 1.1361 )
( 200, 1.136 )
};
\addplot[thick,color=blue] coordinates {
( 1, 6.5346 )
( 2, 4.5758 )
( 3, 2.5777 )
( 4, 1.5865 )
( 5, 1.4489 )
( 6, 1.3926 )
( 7, 1.3526 )
( 8, 1.3239 )
( 9, 1.2999 )
( 10, 1.2795 )
( 11, 1.2636 )
( 12, 1.2512 )
( 13, 1.2431 )
( 14, 1.2391 )
( 15, 1.2365 )
( 16, 1.2345 )
( 17, 1.2328 )
( 18, 1.2308 )
( 19, 1.2289 )
( 20, 1.2274 )
( 21, 1.2261 )
( 22, 1.2247 )
( 23, 1.2234 )
( 24, 1.2223 )
( 25, 1.2214 )
( 26, 1.2204 )
( 27, 1.2191 )
( 28, 1.2178 )
( 29, 1.2165 )
( 30, 1.2155 )
( 31, 1.2145 )
( 32, 1.2134 )
( 33, 1.2121 )
( 34, 1.2108 )
( 35, 1.2096 )
( 36, 1.2087 )
( 37, 1.2078 )
( 38, 1.207 )
( 39, 1.2062 )
( 40, 1.2056 )
( 41, 1.2051 )
( 42, 1.2044 )
( 43, 1.2032 )
( 44, 1.2021 )
( 45, 1.2009 )
( 46, 1.1995 )
( 47, 1.1985 )
( 48, 1.1978 )
( 49, 1.1972 )
( 50, 1.1965 )
( 51, 1.1958 )
( 52, 1.1952 )
( 53, 1.1946 )
( 54, 1.194 )
( 55, 1.1934 )
( 56, 1.193 )
( 57, 1.1926 )
( 58, 1.1921 )
( 59, 1.1916 )
( 60, 1.1912 )
( 61, 1.1908 )
( 62, 1.1903 )
( 63, 1.1898 )
( 64, 1.1894 )
( 65, 1.189 )
( 66, 1.1886 )
( 67, 1.1882 )
( 68, 1.1877 )
( 69, 1.1872 )
( 70, 1.1869 )
( 71, 1.1866 )
( 72, 1.1862 )
( 73, 1.1859 )
( 74, 1.1856 )
( 75, 1.1853 )
( 76, 1.185 )
( 77, 1.1846 )
( 78, 1.1838 )
( 79, 1.1824 )
( 80, 1.1808 )
( 81, 1.179 )
( 82, 1.1774 )
( 83, 1.1763 )
( 84, 1.1749 )
( 85, 1.1732 )
( 86, 1.1708 )
( 87, 1.168 )
( 88, 1.1653 )
( 89, 1.1631 )
( 90, 1.1619 )
( 91, 1.1613 )
( 92, 1.161 )
( 93, 1.1607 )
( 94, 1.1604 )
( 95, 1.1602 )
( 96, 1.1601 )
( 97, 1.1599 )
( 98, 1.1596 )
( 99, 1.1594 )
( 100, 1.1592 )
( 101, 1.159 )
( 102, 1.1588 )
( 103, 1.1586 )
( 104, 1.1584 )
( 105, 1.1582 )
( 106, 1.1579 )
( 107, 1.1576 )
( 108, 1.1574 )
( 109, 1.1572 )
( 110, 1.157 )
( 111, 1.1567 )
( 112, 1.1565 )
( 113, 1.1563 )
( 114, 1.156 )
( 115, 1.1556 )
( 116, 1.1553 )
( 117, 1.1548 )
( 118, 1.1545 )
( 119, 1.1543 )
( 120, 1.154 )
( 121, 1.1537 )
( 122, 1.1534 )
( 123, 1.1531 )
( 124, 1.1529 )
( 125, 1.1528 )
( 126, 1.1527 )
( 127, 1.1526 )
( 128, 1.1524 )
( 129, 1.1523 )
( 130, 1.1522 )
( 131, 1.1522 )
( 132, 1.1521 )
( 133, 1.1519 )
( 134, 1.1518 )
( 135, 1.1515 )
( 136, 1.1508 )
( 137, 1.1504 )
( 138, 1.1498 )
( 139, 1.1492 )
( 140, 1.1486 )
( 141, 1.1484 )
( 142, 1.1482 )
( 143, 1.1478 )
( 144, 1.1474 )
( 145, 1.1469 )
( 146, 1.1463 )
( 147, 1.1453 )
( 148, 1.144 )
( 149, 1.1425 )
( 150, 1.1409 )
( 151, 1.1395 )
( 152, 1.1387 )
( 153, 1.1383 )
( 154, 1.1382 )
( 155, 1.1381 )
( 156, 1.1381 )
( 157, 1.138 )
( 158, 1.1379 )
( 159, 1.1379 )
( 160, 1.1378 )
( 161, 1.1378 )
( 162, 1.1377 )
( 163, 1.1376 )
( 164, 1.1376 )
( 165, 1.1375 )
( 166, 1.1374 )
( 167, 1.1374 )
( 168, 1.1374 )
( 169, 1.1374 )
( 170, 1.1373 )
( 171, 1.1373 )
( 172, 1.1372 )
( 173, 1.1372 )
( 174, 1.1372 )
( 175, 1.1371 )
( 176, 1.1371 )
( 177, 1.1371 )
( 178, 1.137 )
( 179, 1.137 )
( 180, 1.137 )
( 181, 1.1369 )
( 182, 1.1369 )
( 183, 1.1369 )
( 184, 1.1368 )
( 185, 1.1368 )
( 186, 1.1368 )
( 187, 1.1368 )
( 188, 1.1368 )
( 189, 1.1368 )
( 190, 1.1367 )
( 191, 1.1367 )
( 192, 1.1367 )
( 193, 1.1367 )
( 194, 1.1367 )
( 195, 1.1367 )
( 196, 1.1367 )
( 197, 1.1367 )
( 198, 1.1366 )
( 199, 1.1366 )
( 200, 1.1366 )
};
\draw[red, thick]  (axis cs: 100,6.2) -- (axis cs: 115,6.2);
\draw[blue, thick] (axis cs: 100,5.5) -- (axis cs: 115,5.5);
\node[right] at (axis cs: 120, 6.2) {initial noisy image};
\node[right] at (axis cs: 120, 5.5) {initial random};
\end{axis}
\end{tikzpicture} 


==> surferdogrescue_dtsDGlambda1e4.tex <==
\begin{tikzpicture}
\begin{axis}[width=7cm,height=6cm,xmin=0.0,xmax=44, ymin=0,ymax=0.0013, xtick={0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50}, ytick={0, 0.0002, 0.0004, 0.0006, 0.0008, 0.001, 0.0012, 0.0014, 0.0016}, xticklabels={$0$, $5$, $10$, $15$, $20$, $25$, $30$, $35$, $40$, $45$, $50$},  yticklabels={$0$, $0.2$, $0.4$, $0.6$, $0.8$, $1$, $1.2$, $1.4$,$1.6$}, title={}, xlabel=\empty, ylabel=\empty]
\addplot[thick,color=blue] coordinates {
( 1, 7.8189e-05 )
( 2, 0.00015638 )
( 3, 0.00031275 )
( 4, 0.00062551 )
( 5, 0.001251 )
( 6, 0.00062551 )
( 7, 0.00031275 )
( 8, 0.00015638 )
( 9, 7.8189e-05 )
( 10, 3.9094e-05 )
( 11, 1.9547e-05 )
( 12, 9.7736e-06 )
( 13, 4.8868e-06 )
( 14, 9.7736e-06 )
( 15, 1.9547e-05 )
( 16, 3.9094e-05 )
( 17, 1.9547e-05 )
( 18, 9.7736e-06 )
( 19, 1.9547e-05 )
( 20, 3.9094e-05 )
( 21, 7.8189e-05 )
( 22, 0.00015638 )
( 23, 0.00031275 )
( 24, 0.00062551 )
( 25, 0.001251 )
( 26, 0.00062551 )
( 27, 0.00031275 )
( 28, 0.00015638 )
( 29, 7.8189e-05 )
( 30, 3.9094e-05 )
( 31, 1.9547e-05 )
( 32, 9.7736e-06 )
( 33, 4.8868e-06 )
( 34, 9.7736e-06 )
( 35, 1.9547e-05 )
( 36, 3.9094e-05 )
( 37, 7.8189e-05 )
( 38, 3.9094e-05 )
( 39, 1.9547e-05 )
( 40, 9.7736e-06 )
( 41, 4.8868e-06 )
( 42, 9.7736e-06 )
( 42, 9.7736e-06 )
( 43, 1.9547e-05 )
};
\end{axis}
\end{tikzpicture} 


==> surferdogrescue_energylaggedDGlambda1e4.tex <==
\begin{tikzpicture}
\begin{axis}[width=7cm,height=6cm,xmin=0.0,xmax=44,ymin=12,ymax=32, xtick={0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50}, ytick={12, 14, 16, 18, 20, 22, 24, 26, 28, 30, 32}, xticklabels={$0$, $5$, $10$, $15$, $20$, $25$, $30$, $35$, $40$, $45$, $50$},  yticklabels={$12$, $14$, $16$, $18$, $20$, $22$, $24$, $26$, $28$, $30$, $32$}, title={}, xlabel=\empty, ylabel=\empty]
\addplot[thick,color=red] coordinates {
( 1, 1750.4763 )
( 2, 55.3621 )
( 3, 24.3951 )
( 4, 17.5667 )
( 5, 14.6451 )
( 6, 13.7708 )
( 7, 13.5385 )
( 8, 13.4496 )
( 9, 13.4103 )
( 10, 13.3915 )
( 11, 13.3821 )
( 12, 13.377 )
( 13, 13.3741 )
( 14, 13.3724 )
( 15, 13.3714 )
( 16, 13.3707 )
( 17, 13.3703 )
( 18, 13.37 )
( 19, 13.3697 )
( 20, 13.3696 )
( 21, 13.3695 )
( 22, 13.3694 )
( 23, 13.3694 )
( 24, 13.3693 )
( 25, 13.3693 )
( 26, 13.3692 )
( 27, 13.3692 )
( 28, 13.3692 )
( 29, 13.3692 )
( 30, 13.3692 )
( 31, 13.3692 )
( 32, 13.3692 )
( 33, 13.3692 )
( 34, 13.3691 )
( 35, 13.3691 )
( 36, 13.3691 )
( 37, 13.3691 )
( 38, 13.3691 )
( 39, 13.3691 )
( 40, 13.3691 )
( 41, 13.3691 )
( 42, 13.3691 )
( 43, 13.3691 )
%( 44, 13.3691 )
%( 45, 13.3691 )
%( 46, 13.3691 )
%( 47, 13.3691 )
%( 48, 13.3691 )
%( 49, 13.3691 )
%( 50, 13.3691 )
%( 51, 13.3691 )
};
\addplot[thick,color=blue] coordinates {
( 1, 31.4287 )
( 2, 26.259 )
( 3, 24.5786 )
( 4, 22.3446 )
( 5, 18.7171 )
( 6, 15.553 )
( 7, 14.7289 )
( 8, 14.3131 )
( 9, 13.9808 )
( 10, 13.7244 )
( 11, 13.555 )
( 12, 13.4597 )
( 13, 13.415 )
( 14, 13.3964 )
( 15, 13.3888 )
( 16, 13.3842 )
( 17, 13.3809 )
( 18, 13.3786 )
( 19, 13.3768 )
( 20, 13.3756 )
( 21, 13.3749 )
( 22, 13.3743 )
( 23, 13.3737 )
( 24, 13.373 )
( 25, 13.3722 )
( 26, 13.3715 )
( 27, 13.3709 )
( 28, 13.3705 )
( 29, 13.3703 )
( 30, 13.3701 )
( 31, 13.37 )
( 32, 13.3698 )
( 33, 13.3697 )
( 34, 13.3696 )
( 35, 13.3695 )
( 36, 13.3694 )
( 37, 13.3694 )
( 38, 13.3693 )
( 39, 13.3693 )
( 40, 13.3693 )
( 41, 13.3692 )
( 43, 13.3692 )
};
\end{axis}
\end{tikzpicture} 

